Spatio-spectral diarization of meetings by combining TDOA-based segmentation and speaker embedding-based clustering

We propose a spatio-spectral, combined model-based and data-driven diarization pipeline consisting of TDOA-based segmentation followed by embedding-based clustering. The proposed system requires neither access to multi-channel training data nor prior knowledge about the number or placement of microphones. It works for both a compact microphone array and distributed microphones, with minor adjustments. Due to its superior handling of overlapping speech during segmentation, the proposed pipeline significantly outperforms the single-channel pyannote approach, both in a scenario with a compact microphone array and in a setup with distributed microphones. Additionally, we show that, unlike fully spatial diarization pipelines, the proposed system can correctly track speakers when they change positions.

==> figure/dia_pipeline.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]

    \tikzstyle{block}=[
        draw,
        % drop shadow,
        text depth=0pt,
        thick, 
        rectangle,
        text centered,
        minimum height=3.em,
        rounded corners=0.3em,
        fill=black!6,
        % fill=white,
        inner sep=0.5em,
        % minimum height=2.8em,
        ] % rectangle

    \node[rectangle, minimum height=5em, inner sep=0pt, align=center] (obs) at (0,0) {\includegraphics[width=3cm]{figure/meeting_scenario_color.pdf}};
    
    \node[block, anchor=west, align=center] (gcc) at ($(obs.east) + (4em,0)$) {GCC-PhaT};
    \node[block, anchor=west, align=center] (tdoa) at ($(gcc.east) + (1em,0)$) {TDOA\\Estimation};
    \node[block, anchor=west, align=center] (sd) at ($(tdoa.east) + (1em,0)$) {Segment\\Detection};

    \node[text=gray, above, anchor=south, rotate=0, inner sep=0] (mtstext) at ($(tdoa.north)+(0,0.2em)$) {Spatial Segmentation System};
    \node[fit=(gcc)(tdoa)(sd)(mtstext), inner ysep=0.6em, inner xsep=0.9em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (mts) {};
    %
    \node[block, anchor=west, align=center] (bf) at ($(sd.east) + (3em, -3.5em)$) {Segment-level\\Beamforming};
    %
    \coordinate (branchpos) at ($(obs.east)!1/3!(gcc.west)$);
    \node[circle, inner sep=0.5pt, draw=black, fill=black] (branch) at (branchpos) {};
    %
    \node[block, anchor=east, align=center] (emb) at ($(bf.west) + (-4em, -3.5em)$) {Embedding\\Extraction};
    \node[block, anchor=east] (cluster) at ($(emb.west) + (-3em, 0em)$) {Clustering};
    \node[text=gray, above, anchor=south west, rotate=0, inner sep=0] (sptext) at ($(emb.north west)+(-7.4em,0.2em)$) {Spectral Embedding Clustering};
    \node[fit=(emb)(cluster)(sptext), inner ysep=0.6em, inner xsep=0.9em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (mts) {};
    % \node[rectangle, minimum height=4em, minimum width=5em, draw=black, align=center] (dia) at ($(cluster.west) + (-5em, 0em)$) {};
    %
    \begin{scope}
    \coordinate (dia_anchor) at ($(cluster.west) +(-12em, 0em)$) {};
    \node[rectangle, anchor=west, fill=tikz_gray, minimum width=1.5em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_3_1) at (dia_anchor) {};
    \node[rectangle, anchor=west, fill=tikz_gray, minimum width=1em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_3_2) at ($(dia_3_1.east)+(6.5em,0)$)  {};
    \node[rectangle, anchor=west, fill=tikz_red, minimum width=2.5em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_2_1) at($(dia_anchor) + (1em, 0.6em)$) {};
    \node[rectangle, anchor=west, fill=tikz_violet, minimum width=.5em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_1_1) at($(dia_anchor) + (0.25em, 1.2em)$) {};
    \node[rectangle, anchor=west, fill=tikz_violet, minimum width=2em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_1_2) at($(dia_anchor) + (5em, 1.2em)$) {};
    \node[rectangle, anchor=west, fill=tikz_orange, minimum width=0.75em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_4_1) at($(dia_anchor) + (2.25em, -0.6em)$) {};
    \node[rectangle, anchor=west, fill=tikz_orange, minimum width=1.75em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_4_2) at($(dia_anchor) + (6.25em, -0.6em)$) {};
    \node[rectangle, anchor=west, fill=tikz_green, minimum width=4em, minimum height=0.5em, inner sep=0, outer sep=0] (dia_5_1) at($(dia_anchor) + (3em, -1.2em)$) {};
    \node[fit=(dia_3_1)(dia_3_2)(dia_2_1)(dia_1_1)(dia_1_2)(dia_4_1)(dia_4_2)(dia_5_1), draw=black, inner sep=0.1em] (dia_est) {};
    \node[text=black, below=0.em of dia_est.south] (xaxis) {time};
    \node[text=black, rotate=90, above=0.em of dia_est.west] (yaxis) {spk};
    % \node[rectangle, anchor=north west, fill=red!60, minimum width=1em, minimum height=0.625em, inner sep=0, outer sep=0] at ($(act) + (2.4em, 0em)$) {};
    % \node[rectangle, anchor=north west, fill=blue!60, minimum width=2.5em, minimum height=0.625em, inner sep=0, outer sep=0] at ($(act) + (1.6em, -0.625em)$) {};
    % \node[rectangle, anchor=north west, fill=UPB_Limettengruen, minimum width=2.6em, minimum height=0.625em, inner sep=0, outer sep=0] (diaLast) at ($(act) + (2.4em, -1.875em)$) {};
    % \node[rectangle, anchor=north west, fill=orange!60!yellow, minimum width=1.0em, minimum height=0.625em, inner sep=0, outer sep=0] at ($(act) + (0.0em, -1.25em)$) {};
    % \node[rectangle, anchor=north west, fill=orange!60!yellow, minimum width=1.2em, minimum height=0.625em, inner sep=0, outer sep=0] at ($(act) + (3.4em, -1.25em)$) {};
    % \draw[block,fill=none, purple] (diaOne.north west) rectangle (diaLast.south east);
\end{scope}
    %
    \draw[->] (obs) -- (gcc);
    \draw[->] (gcc) -- (tdoa);
    \draw[->] (branchpos) |- (bf);
    \draw[->] (tdoa) -- (sd);
    \draw[->] (sd) -| (bf);
    \draw[->] (bf) |- (emb);
    \draw[->] (emb) -- (cluster);
    \draw[->] (cluster) -- (dia_est);


    
    % \node[block, anchor=north, align=center] (sld) at ($(asr.south) + (0,-2em)$) {Segment-Level\\Diarization};
    
    % \coordinate (branchpos) at ($(enh.east)!1/3!(asr.west)$);
    
    %\node[block, anchor=north, align=center] (emb) at ($(branchpos|-enh.south) + (1em,-1.3em)$) {Embedding\\Extraction};
    %\node[block, align=center] (sc) at ($(emb-|sr) + (0em,0em)$) {Clustering};
    
    %\node[text=gray, above, anchor=east, align=center, rotate=0, inner sep=0] (sldtext) at ($(emb.west)+(-0.4em,0)$) {Segment-Level\\speaker Reassignment};
    % \node[fit=(emb)(sc)(sldtext), inner sep=0.5em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (sldfit) {};
    
    %\node[fit=(emb)(sc)(sldtext), inner sep=0.4em, rounded corners=1em, shift={(0,0em)}] (fit1) {};
    %\node[fit=(sr)(sc), inner sep=0.4em, rounded corners=1em, shift={(0,0em)}] (fit2) {};
    %\draw[draw, draw, dashed, gray, rounded corners=1em] (fit1.north west) -| (fit2.north west) -- (fit2.north) -| (fit2.east) |- (fit1.south) -| (fit1.west) -- cycle; 


    % \draw[arrow] (sld) -| (sr);
    %\draw[arrow] (branchpos) node[branch] {} -- (emb.north-|branchpos);
    %\draw[arrow] (emb) -- (sc);

    
    
\end{tikzpicture}

==> figure/ex_spectrogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colormap/viridis,
font=\footnotesize,
height=\figureheight,
point meta max=8.93184019051793,
point meta min=-51.0681598094821,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time frame index},
xmin=-0.5, xmax=1099.5,
xtick style={color=black},
ytick = {64, 128, 256,384, 512},
yticklabels={1,2,4,6,8},
y grid style={darkgray176},
ylabel={Frequency / \si{\kilo\hertz}},
ymin=-0.5, ymax=512.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1099.5, ymin=-0.5, ymax=512.5] {figure/ex_spectrogram-006.png};
\addplot[color=red, thick, dashed] table[row sep = crcr]{450 0 \\ 450 511 \\};
\addplot[color=red, thick, dashed] table[row sep = crcr]{972 0 \\ 972 511 \\};
\draw[red,<->, thick] (axis cs: 950,384) -- (axis cs: 470, 384);

\end{axis}

\end{tikzpicture}

